Point partition numbers: perfect graphs

Graphs considered in this paper are finite, undirected and without loops, but with multiple edges. For an integer $t\geq 1$, denote by $\mathcal{MG}_t$ the class of graphs whose maximum multiplicity is at most $t$. A graph $G$ is called strictly $t$-degenerate if every non-empty subgraph $H$ of $G$ contains a vertex $v$ whose degree in $H$ is at most $t-1$. The point partition number $\chi_t(G)$ of $G$ is smallest number of colors needed to color the vertices of $G$ so that each vertex receives a color and vertices with the same color induce a strictly $t$-degenerate subgraph of $G$. So $\chi_1$ is the chromatic number, and $\chi_2$ is known as the point aboricity. The point partition number $\chi_t$ with $t\geq 1$ was introduced by Lick and White. If $H$ is a simple graph, then $tH$ denotes the graph obtained from $H$ by replacing each edge of $H$ by $t$ parallel edges. Then $\omega_t(G)$ is the largest integer $n$ such that $G$ contains a $tK_n$ as a subgraph. Let $G$ be a graph belonging to $\mathcal{MG}_t$. Then $\omega_t(G)\leq \chi_t(G)$ and we say that $G$ is $\chi_t$-perfect if every induced subgraph $H$ of $G$ satisfies $\omega_t(H)=\chi_t(H)$. Based on the Strong Perfect Graph Theorem due to Chudnowsky, Robertson, Seymour and Thomas, we give a characterization of $\chi_t$-perfect graphs of $\mathcal{MG}_t$ by a set of forbidden induced subgraphs. We also discuss some complexity problems for the class of $\chi_t$-critical graphs.

==> gadgets.tex <==
\begin{tikzpicture}[vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}]
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4, rotate=45] (a) {};

\node[vertex, label={above:$\overline{x}_i$}] (a1) at (a.corner 1) {};
\node[vertex, label={left:$a_i$}] (a2) at (a.corner 2){};
\node[vertex, label={below:$x_i$}] (a3) at (a.corner 3){};
\node[vertex, label={right:$b_i$}] (a4) at (a.corner 4){};

\path[-]
(a1) edge (a2)
(a2) edge (a3)
(a3) edge (a4)
(a4) edge (a1)
(a1) edge [line width=.8mm] (a3);

\begin{scope}[xshift=7cm]
\node[vertex, label={160:$\ell_{j2}$}](a0) {};
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4, rotate=45] (a) {};

\node[vertex, label={above:$\ell_{j1}$}] (a1) at (a.corner 1) {};
\node[vertex, label={left:$c_j$}] (a2) at (a.corner 2){};
\node[vertex, label={below:$\ell_{j3}$}] (a3) at (a.corner 3){};
\node[vertex, label={right:$d_j$}] (a4) at (a.corner 4){};

\path[-]
(a1) edge (a2)
(a2) edge (a3)
(a3) edge (a4)
(a2) edge (a0)
(a0) edge (a4)
(a4) edge (a1)
(a1) edge [line width=.8mm] (a0)
(a0) edge [line width=.8mm] (a3)
(a1) edge [line width=.8mm, bend left] (a3);

\end{scope}

\end{tikzpicture}


